Structured Optimal Transmission Control in Network-coded Two-way Relay Channels

This paper considers a transmission control problem in network-coded two-way relay channels (NC-TWRC), where the relay buffers random symbol arrivals from two users, and the channels are assumed to be fading. The problem is modeled by a discounted infinite horizon Markov decision process (MDP). The objective is to find a transmission control policy that minimizes the symbol delay, buffer overflow and transmission power consumption and error rate simultaneously and in the long run. By using the concepts of submodularity, multimodularity and L-natural convexity, we study the structure of the optimal policy searched by dynamic programming (DP) algorithm. We show that the optimal transmission policy is nondecreasing in queue occupancies or/and channel states under certain conditions such as the chosen values of parameters in the MDP model, channel modeling method, modulation scheme and the preservation of stochastic dominance in the transitions of system states. The results derived in this paper can be used to relieve the high complexity of DP and facilitate real-time control.

==> figures/3Node.tex <==
\begin{tikzpicture}

\draw (-1.6,0.3) rectangle (-0.8,-0.3);
\node at (-1.2,0) {$1$};
\draw [dashed] (-0.8,0) -- (2.05,0);

\draw (2.5,0) circle (0.45);
\node at (2.5,0) {R};

\draw (5.8,0.3) rectangle (6.6,-0.3);
\node at (6.2,0) {$2$};
\draw [dashed] (2.95,0) -- (5.8,0);

\draw [ ->,color=blue] (-0.4,0.55) -- (1.9,0.55);
\draw [->,color=green] (3.1,-0.35) -- (5.4,-0.35);
\node at (0.6,0.75) {\small $m_1$};

\draw [<-,color=red] (3.1,0.55) -- (5.4,0.55);
\draw [<-,color=green] (-0.4,-0.35) -- (1.9,-0.35);
\node at (4.4,0.75) {\small $m_2$};

\node at (0.6,-0.55) {\small $m_1\bigoplus{m_2}$};
\node at (4.4,-0.55) {\small $m_1\bigoplus{m_2}$};

\node at (0.6,0.2) {\scriptsize wireless channel 1};
\node at (4.45,0.2) {\scriptsize wireless channel 2};

\end{tikzpicture}



==> figures/SYSTEM.tex <==
\begin{tikzpicture}

\draw (-1.6,0.3) rectangle (-0.8,-0.3);
\node at (-1.2,0) {$1$};
\draw [dashed] (-0.8,0) -- (1.5,0);

\draw (6.8,0.3) rectangle (7.6,-0.3);
\node at (7.2,0) {$2$};
\draw [dashed] (4.5,0) -- (6.8,0);

\draw [dotted, fill=gray!10] (1.5,1.6) rectangle (4.5,-1.6);
\node at (3,0) {\small scheduler};
\draw (2.2,0.2) rectangle (3.8,-0.2);

\draw (2.2,1.2) rectangle (3.4,0.5);
\draw (2.2,1.2) -- (1.8,1.2);
\draw (2.2,0.5) -- (1.8,0.5);
\draw (2.5,1.2) -- (2.5,0.5);
\draw (2.8,1.2) -- (2.8,0.5);
\draw (3.1,1.2) -- (3.1,0.5);
\draw [ ->,color=blue] (-0.4,0.85) -- (1.9,0.85);
\draw [color=blue] (3.4,0.85) -- (3.7,0.85);
\draw [color=blue] (3.7,0.85) -- (4.1,0.65);
\draw [->,color=blue] (4.1,0.85) -- (6.4,0.85);
\node at (2.5,1.4) {\small queue $1$};
\node at (0.6,1.15) {\small $f_1^{(t)}$};
\draw [->] (3.8,0) -- (3.9,0) -- (3.9,0.75);

\draw (3.8,-1.2) rectangle (2.6,-0.5);
\draw (3.8,-1.2) -- (4.2,-1.2);
\draw (3.8,-0.5) -- (4.2,-0.5);
\draw (3.5,-1.2) -- (3.5,-0.5);
\draw (3.2,-1.2) -- (3.2,-0.5);
\draw (2.9,-1.2) -- (2.9,-0.5);
\draw [<-,color=red] (4.1,-0.85) -- (6.4,-0.85);
\draw [color=red] (2.6,-0.85) -- (2.3,-0.85);
\draw [color=red] (2.3,-0.85) -- (1.9,-0.65);
\draw [<-,color=red] (-0.4,-0.85) -- (1.9,-0.85);
\node at (3.5,-1.4) {\small queue $2$};
\node at (5.4,-1.15) {\small $f_2^{(t)}$};
\draw [->] (2.2,0) -- (2.1,0) -- (2.1,-0.75);

\node at (0.35,0.2) {\scriptsize wireless channel 1};
\node at (5.65,0.2) {\scriptsize wireless channel 2};

\end{tikzpicture}



==> figures/SupGame.tex <==
\begin{tikzpicture}

\draw (-3,0.8) rectangle (3,-0.8);
\draw (-3,0) -- (3,0);
\draw (0,0.8) -- (0,-0.8);


\node at (-1.5,0.4) {$-Q^{(n)}\big(\mathbf{x},(0,0)\big)$};
\node at (1.5,0.4) {$-Q^{(n)}\big(\mathbf{x},(1,0)\big)$};
\node at (-1.5,-0.4) {$-Q^{(n)}\big(\mathbf{x},(0,1)\big)$};
\node at (1.5,-0.4) {$-Q^{(n)}\big(\mathbf{x},(1,1)\big)$};

\node at (-1.5,1.2) {$a_1=0$};
\node at (1.5,1.2) {$a_1=1$};
\node at (-3.7,0.5) {$a_2=0$};
\node at (-3.7,-0.5) {$a_2=1$};

\end{tikzpicture}


==> figures/TH_bg_Mono_1.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-140}{50},
scale only axis,
xmin=0.6,
xmax=8.4,
xtick={1,2,3,4,5,6,7,8},
xticklabels={8,7,6,5,4,3,2,1},
xlabel={\Large $g_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={4,3,2,1,0},
ylabel={\Large $b_2$},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={\Large $b_{1_{th}}^{*}$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 1 8\\
7.6 1.4 1 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 2 8\\
7.6 2.4 2 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 3 8\\
7.6 3.4 3 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 4 8\\
7.6 4.4 4 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 4 8\\
7.6 5.4 4 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 1 8\\
8.4 1.4 1 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 2 8\\
8.4 2.4 2 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 3 8\\
8.4 3.4 3 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 4 8\\
8.4 4.4 4 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 4 8\\
8.4 5.4 4 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 1 7\\
6.6 1.4 1 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 1 7\\
6.6 2.4 1 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 1 7\\
6.6 3.4 1 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 1 7\\
6.6 4.4 1 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 4 7\\
6.6 5.4 4 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 1 7\\
7.4 1.4 1 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 1 7\\
7.4 2.4 1 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 1 7\\
7.4 3.4 1 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 1 7\\
7.4 4.4 1 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 4 7\\
7.4 5.4 4 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 1 6\\
5.6 1.4 1 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 1 6\\
5.6 2.4 1 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 1 6\\
5.6 3.4 1 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 1 6\\
5.6 4.4 1 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 4 6\\
5.6 5.4 4 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 1 6\\
6.4 1.4 1 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 1 6\\
6.4 2.4 1 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 1 6\\
6.4 3.4 1 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 1 6\\
6.4 4.4 1 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 4 6\\
6.4 5.4 4 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 1 5\\
4.6 1.4 1 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 4 5\\
4.6 5.4 4 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 1 5\\
5.4 1.4 1 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 4 5\\
5.4 5.4 4 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 1 4\\
3.6 1.4 1 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 4 4\\
3.6 5.4 4 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 1 4\\
4.4 1.4 1 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 4 4\\
4.4 5.4 4 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 1 3\\
2.6 1.4 1 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 4 3\\
2.6 5.4 4 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 1 3\\
3.4 1.4 1 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 4 3\\
3.4 5.4 4 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 1 2\\
1.6 1.4 1 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 4 2\\
1.6 5.4 4 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 1 2\\
2.4 1.4 1 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 4 2\\
2.4 5.4 4 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 1 1\\
0.6 1.4 1 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 1 1\\
0.6 2.4 1 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 4 1\\
0.6 5.4 4 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 1 1\\
1.4 1.4 1 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 1 1\\
1.4 2.4 1 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 4 1\\
1.4 5.4 4 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/TH_bg_Mono_2.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-140}{50},
scale only axis,
xmin=0.6,
xmax=8.4,
xtick={1,2,3,4,5,6,7,8},
xticklabels={8,7,6,5,4,3,2,1},
xlabel={\Large $g_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={4,3,2,1,0},
ylabel={\Large $b_2$},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={\Large $b_{2_{th}}^{*}$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 1 8\\
7.6 1.4 1 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 4 8\\
7.6 2.4 4 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 4 8\\
7.6 3.4 4 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 4 8\\
7.6 4.4 4 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 4 8\\
7.6 5.4 4 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 1 8\\
8.4 1.4 1 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 4 8\\
8.4 2.4 4 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 4 8\\
8.4 3.4 4 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 4 8\\
8.4 4.4 4 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 4 8\\
8.4 5.4 4 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 1 7\\
6.6 1.4 1 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 2 7\\
6.6 2.4 2 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 3 7\\
6.6 3.4 3 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 4 7\\
6.6 4.4 4 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 4 7\\
6.6 5.4 4 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 1 7\\
7.4 1.4 1 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 2 7\\
7.4 2.4 2 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 3 7\\
7.4 3.4 3 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 4 7\\
7.4 4.4 4 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 4 7\\
7.4 5.4 4 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 1 6\\
5.6 1.4 1 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 2 6\\
5.6 2.4 2 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 2 6\\
5.6 3.4 2 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 4 6\\
5.6 4.4 4 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 4 6\\
5.6 5.4 4 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 1 6\\
6.4 1.4 1 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 2 6\\
6.4 2.4 2 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 2 6\\
6.4 3.4 2 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 4 6\\
6.4 4.4 4 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 4 6\\
6.4 5.4 4 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 1 5\\
4.6 1.4 1 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 2 5\\
4.6 2.4 2 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 2 5\\
4.6 3.4 2 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 4 5\\
4.6 4.4 4 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 4 5\\
4.6 5.4 4 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 1 5\\
5.4 1.4 1 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 2 5\\
5.4 2.4 2 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 2 5\\
5.4 3.4 2 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 4 5\\
5.4 4.4 4 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 4 5\\
5.4 5.4 4 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 1 4\\
3.6 1.4 1 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 2 4\\
3.6 4.4 2 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 4 4\\
3.6 5.4 4 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 1 4\\
4.4 1.4 1 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 2 4\\
4.4 4.4 2 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 4 4\\
4.4 5.4 4 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 1 3\\
2.6 1.4 1 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 4 3\\
2.6 5.4 4 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 1 3\\
3.4 1.4 1 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 4 3\\
3.4 5.4 4 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 1 2\\
1.6 1.4 1 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 4 2\\
1.6 5.4 4 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 1 2\\
2.4 1.4 1 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 4 2\\
2.4 5.4 4 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 1 1\\
0.6 1.4 1 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 1 1\\
0.6 2.4 1 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 4 1\\
0.6 5.4 4 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 1 1\\
1.4 1.4 1 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 1 1\\
1.4 2.4 1 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 4 1\\
1.4 5.4 4 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/a_b_NonMono1_1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_1^*$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/a_b_NonMono1_2.tex <==
% This file was created by matlab2tikz v0.4.0.
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_2^*$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/a_b_NonMono2_1.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_1^*$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}

\end{tikzpicture}%


==> figures/a_b_NonMono2_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_2^*$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 1 5\\
4.6 1.4 1 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 1 5\\
5.4 1.4 1 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/a_bg_Mono_1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-140}{50},
scale only axis,
xmin=0.6,
xmax=8.4,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xlabel={\Large $g_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_1^{*}$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 1 8\\
7.6 2.4 1 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 1 8\\
7.6 3.4 1 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 1 8\\
7.6 4.4 1 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 1 8\\
7.6 5.4 1 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 1 8\\
8.4 2.4 1 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 1 8\\
8.4 3.4 1 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 1 8\\
8.4 4.4 1 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 1 8\\
8.4 5.4 1 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 1 7\\
6.6 3.4 1 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 1 7\\
6.6 4.4 1 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 1 7\\
6.6 5.4 1 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 1 7\\
7.4 3.4 1 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 1 7\\
7.4 4.4 1 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 1 7\\
7.4 5.4 1 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 1 6\\
5.6 3.4 1 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 1 6\\
5.6 4.4 1 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 1 6\\
5.6 5.4 1 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 1 6\\
6.4 3.4 1 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 1 6\\
6.4 4.4 1 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 1 6\\
6.4 5.4 1 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/a_bg_Mono_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-140}{50},
scale only axis,
xmin=0.6,
xmax=8.4,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xlabel={\Large $g_1$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_2$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_2^{*}$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 1 8\\
7.6 2.4 1 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 1 8\\
7.6 3.4 1 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 1 8\\
7.6 4.4 1 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 1 8\\
7.6 5.4 1 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 1 8\\
8.4 2.4 1 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 1 8\\
8.4 3.4 1 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 1 8\\
8.4 4.4 1 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 1 8\\
8.4 5.4 1 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 1 7\\
6.6 2.4 1 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 1 7\\
6.6 3.4 1 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 1 7\\
6.6 4.4 1 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 1 7\\
6.6 5.4 1 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 1 7\\
7.4 2.4 1 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 1 7\\
7.4 3.4 1 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 1 7\\
7.4 4.4 1 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 1 7\\
7.4 5.4 1 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 1 6\\
5.6 2.4 1 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 1 6\\
5.6 3.4 1 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 1 6\\
5.6 4.4 1 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 1 6\\
5.6 5.4 1 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 1 6\\
6.4 2.4 1 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 1 6\\
6.4 3.4 1 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 1 6\\
6.4 4.4 1 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 1 6\\
6.4 5.4 1 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/a_bg_NonMono_1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-140}{50},
scale only axis,
xmin=0.6,
xmax=8.4,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xlabel={\Large $g_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_1^{*}$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 1 8\\
7.6 3.4 1 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 1 8\\
7.6 4.4 1 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 1 8\\
7.6 5.4 1 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 1 8\\
8.4 3.4 1 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 1 8\\
8.4 4.4 1 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 1 8\\
8.4 5.4 1 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};


\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 1 7\\
6.6 3.4 1 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 1 7\\
6.6 4.4 1 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 1 7\\
6.6 5.4 1 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 1 7\\
7.4 3.4 1 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 1 7\\
7.4 4.4 1 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 1 7\\
7.4 5.4 1 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 1 6\\
5.6 2.4 1 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 1 6\\
5.6 3.4 1 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 1 6\\
5.6 4.4 1 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 1 6\\
5.6 5.4 1 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 1 6\\
6.4 2.4 1 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 1 6\\
6.4 3.4 1 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 1 6\\
6.4 4.4 1 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 1 6\\
6.4 5.4 1 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/a_bg_NonMono_2.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-140}{50},
scale only axis,
xmin=0.6,
xmax=8.4,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xlabel={\Large $g_1$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_2$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_2^{*}$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 1 8\\
7.6 2.4 1 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 1 8\\
7.6 3.4 1 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 1 8\\
7.6 4.4 1 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 1 8\\
7.6 5.4 1 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 1 8\\
8.4 2.4 1 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 1 8\\
8.4 3.4 1 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 1 8\\
8.4 4.4 1 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 1 8\\
8.4 5.4 1 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 1 7\\
6.6 2.4 1 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 1 7\\
6.6 3.4 1 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 1 7\\
6.6 4.4 1 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 1 7\\
6.6 5.4 1 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 1 7\\
7.4 2.4 1 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 1 7\\
7.4 3.4 1 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 1 7\\
7.4 4.4 1 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 1 7\\
7.4 5.4 1 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 1 6\\
5.6 2.4 1 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 1 6\\
5.6 3.4 1 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 1 6\\
5.6 4.4 1 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 1 6\\
5.6 5.4 1 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 1 6\\
6.4 2.4 1 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 1 6\\
6.4 3.4 1 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 1 6\\
6.4 4.4 1 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 1 6\\
6.4 5.4 1 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/a_bv_equiPMono_1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_1^*$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/a_bv_equiPMono_2.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_2^*$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 1 5\\
4.6 1.4 1 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 1 5\\
5.4 1.4 1 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/a_bv_equiPNonMono_1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_1^*$},
zmajorgrids,
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/a_bv_equiPNonMono_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.62149621212121in,
height=2.86098958333333in,
unbounded coords=jump,
view={-130}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_2$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4,5,6,7,8},
ylabel={\Large $b_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $a_2^*$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 1 5\\
4.6 1.4 1 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 1 5\\
5.4 1.4 1 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};


\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
%colormap/jet,
shader=flat,
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,meta index=3,header=false] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%

